Heisenberg and Kac-Moody categorification

We show that any Abelian module category over the (degenerate or quantum) Heisenberg category satisfying suitable finiteness conditions may be viewed as a 2-representation over a corresponding Kac-Moody 2-category (and vice versa). This gives a way to construct Kac-Moody actions in many representation-theoretic examples which is independent of Rouquier's original approach via `control by K_0.' As an application, we prove an isomorphism theorem for generalized cyclotomic quotients of these categories, extending the known isomorphism between cyclotomic quotients of type A affine Hecke algebras and quiver Hecke algebras.

==> (inline-0) <==
\begin{tikzpicture}[baseline = 0]
	\draw[->] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\dt$};
\end{tikzpicture}
}
&:E\rightarrow E,
&\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}&:\unit\rightarrow F\otimes E
\:,
&\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}&:E \otimes F\rightarrow\unit\:,\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->] (0.28,-.3) to (-0.28,.4);
	\draw[->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}&:E\otimes E \rightarrow E \otimes E
\:,&
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}&:\unit\rightarrow E\otimes F
\:,
&
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-] (0.28,-.3) to (-0.28,.4);
	\draw[->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}
&:=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->] (0.3,-.5) to (-0.3,.5);
	\draw[-] (-0.2,-.2) to (0.2,.3);
        \draw[-] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->] (0.5,.5) to[out=0,in=90] (0.9,-.5);
        \draw[-] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
        \draw[-] (-0.6,-.5) to[out=180,in=-90] (-0.9,.5);
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->] (0.28,-.3) to (-0.28,.4);
	\draw[<-] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}
&:=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-] (0.3,.5) to (-0.3,-.5);
	\draw[-] (-0.2,.2) to (0.2,-.3);
        \draw[-] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-] (0.5,-.5) to[out=0,in=270] (0.9,.5);
        \draw[-] (-0.2,.2) to[out=130,in=0] (-0.6,.5);
        \draw[->] (-0.6,.5) to[out=180,in=-270] (-0.9,-.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dt$};
   \node at (0.7,0.2) {$\scriptstyle{n-k-1}$};
\end{tikzpicture}}
&:=
\left\{\begin{array}{ll}
\det\left(
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dt$};
   \node at (-0.7,0.2) {$\scriptstyle{r-s+k}$};
\end{tikzpicture}
}\:
\right)_{r,s=1,\dots,n}
\phantom{(-1)^{n+1}}&\text{if $k \geq n > 0$,}\\
1_\unit&\text{if $k \geq n=0$,}\\
0&\text{if $k \geq n < 0$,}
\end{array}\right.\\
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dt$};
   \node at (-0.7,0.2) {$\scriptstyle{n+k-1}$};
\end{tikzpicture}
}&:=
\left\{
\begin{array}{ll}
(-1)^{n+1} \det\left(\:\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-] (0,0.4) to[out=180,in=90] (-.2,.2);
\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dt$};
   \node at (0.7,0.2) {$\scriptstyle{r-s-k}$};
\end{tikzpicture}
}\right)_{r,s=1,\dots,n}&\text{if $-k\geq n > 0$,}\\
-1_\unit&\text{if $-k\geq n=0$,}\\
0&\text{if $-k \geq n < 0$.}
\end{array}
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[->] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.18,-.6) to (0.18,.6);
	\draw[->] (-0.18,-.6) to (-0.18,.6);
\end{tikzpicture}
}\:,
\quad\qquad\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-] (0.45,.6) to (-0.45,-.6);
	\draw[->] (0.45,-.6) to (-0.45,.6);
        \draw[-] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[->] (-0.45,0) to[out=90,in=-90] (0,0.6);
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-] (0.45,.6) to (-0.45,-.6);
	\draw[->] (0.45,-.6) to (-0.45,.6);
        \draw[-] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->] (0.45,0) to[out=90,in=-90] (0,0.6);
\end{tikzpicture}
}\:,&
\qquad
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-] (0.25,.3) to (-0.25,-.3);
	\draw[->] (0.25,-.3) to (-0.25,.3);
 \node at (-0.12,-0.145) {$\dt$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-] (0.25,.3) to (-0.25,-.3);
	\draw[->] (0.25,-.3) to (-0.25,.3);
     \node at (0.12,0.135) {$\dt$};
\end{tikzpicture}}
+\:\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->] (0.08,-.3) to (0.08,.3);
	\draw[->] (-0.28,-.3) to (-0.28,.3);
\end{tikzpicture}
}
\:,\\\label{rightadj}
\mathord{
\begin{tikzpicture}[baseline = -.8mm]
  \draw[->] (0.3,0) to (0.3,.4);
	\draw[-] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-] (-0.5,0) to (-0.5,-.4);
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline=-.8mm]
  \draw[->] (0,-0.4) to (0,.4);
\end{tikzpicture}
}\:,
&\mathord{
\begin{tikzpicture}[baseline = -.8mm]
  \draw[->] (0.3,0) to (0.3,-.4);
	\draw[-] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-] (-0.5,0) to (-0.5,.4);
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline=-.8mm]
  \draw[<-] (0,-0.4) to (0,.4);
\end{tikzpicture}
}\:,\\
\mathord{
\begin{tikzpicture}[baseline = -.8mm]
  \draw[-] (0.3,0) to (0.3,-.4);
	\draw[-] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->] (-0.5,0) to (-0.5,.4);
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline=-.8mm]
  \draw[->] (0,-0.4) to (0,.4);
\end{tikzpicture}
}\:,
&\mathord{
\begin{tikzpicture}[baseline = -.8mm]
  \draw[-] (0.3,0) to (0.3,.4);
	\draw[-] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->] (-0.5,0) to (-0.5,-.4);
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline=-.8mm]
  \draw[<-] (0,-0.4) to (0,.4);
\end{tikzpicture}
}\:,\label{leftadj}
\\\label{rightcurl}
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-] (0,0.6) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-] (0,-0.3) to (0,-0.6);
\end{tikzpicture}
}&=\delta_{k,0}
\:\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-] (0,0.6) to (0,-0.6);
\end{tikzpicture}
}
\:\text{ if $k \geq 0$,}&\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dt$};
   \node at (-0.7,0.2) {$\scriptstyle{n+k-1}$};
\end{tikzpicture}
}&=-\delta_{n,0} 1_\unit
\text{ if $-k < n \leq 0$,}
\\\label{leftcurl}
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-] (0,0.6) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-] (0,-0.3) to (0,-0.6);
\end{tikzpicture}
}&=
\delta_{k,0}
\:\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-] (0,0.6) to (0,-0.6);
\end{tikzpicture}
}
\:\text{ if $k \leq 0$},&
\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dt$};
   \node at (0.7,0.2) {$\scriptstyle{n-k-1}$};
\end{tikzpicture}
}\!&=
\delta_{n,0} 1_\unit
\text{ if $k < n \leq 0$,}
\\\label{sideways}
\mathord{
\begin{tikzpicture}[baseline = 0mm]
	\draw[-] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[->] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[<-] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->] (0.08,-.6) to (0.08,.6);
	\draw[<-] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
+\sum_{r,s \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dt$};
   \node at (-.78,0.2) {$\scriptstyle{-r-s-2}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-] (0.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-] (0,.1) to[out = 180, in = -90] (-0.3,0.6);
      \node at (0.44,-0.3) {$\scriptstyle{s}$};
	\draw[-] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
      \node at (0.27,-0.3) {$\dt$};
   \node at (0.27,0.3) {$\dt$};
   \node at (.43,.3) {$\scriptstyle{r}$};
\end{tikzpicture}}\:,&
\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 0mm]
	\draw[->] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[<-] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
\end{tikzpicture}
}
&=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-] (0.08,-.6) to (0.08,.6);
	\draw[->] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
+\sum_{r,s \geq 0}
\mathord{
\begin{tikzpicture}[baseline=-0.9mm]
	\draw[-] (0.3,0.6) to[out=-90, in=0] (0,0.1);
	\draw[->] (0,0.1) to[out = 180, in = -90] (-0.3,0.6);
      \node at (-0.4,0.3) {$\scriptstyle{r}$};
      \node at (-0.25,0.3) {$\dt$};
	\draw[<-] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[-] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
   \node at (-0.27,-0.4) {$\dt$};
   \node at (-.45,-.35) {$\scriptstyle{s}$};
\end{tikzpicture}}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[->] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dt$};
   \node at (.72,0.2) {$\scriptstyle{-r-s-2}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[<-] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\dt$};
\end{tikzpicture}
}:=
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
  \draw[->] (0.3,0) to (0.3,-.4);
	\draw[-] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-] (-0.5,0) to (-0.5,.4);
   \node at (-0.1,0) {$\dt$};
\end{tikzpicture}
}&=\:
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
  \draw[-] (0.3,0) to (0.3,.4);
	\draw[-] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->] (-0.5,0) to (-0.5,-.4);
   \node at (-0.1,0) {$\dt$};
\end{tikzpicture}
}\:,
&\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-] (0.28,-.3) to (-0.28,.4);
	\draw[<-] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}
:=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-] (0.3,-.5) to (-0.3,.5);
	\draw[-] (-0.2,-.2) to (0.2,.3);
        \draw[-] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->] (0.5,.5) to[out=0,in=90] (0.9,-.5);
        \draw[-] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
        \draw[-] (-0.6,-.5) to[out=180,in=-90] (-0.9,.5);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->] (0.3,.5) to (-0.3,-.5);
	\draw[-] (-0.2,.2) to (0.2,-.3);
        \draw[-] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-] (0.5,-.5) to[out=0,in=270] (0.9,.5);
        \draw[-] (-0.2,.2) to[out=130,in=0] (-0.6,.5);
        \draw[->] (-0.6,.5) to[out=180,in=-270] (-0.9,-.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.2) to (0.08,.2);
      \node at (0.08,0) {$\dt$};
\end{tikzpicture}$,
$\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.2,-.2) to (-0.2,.2);
	\draw[->] (-0.2,-.2) to (0.2,.2);
\end{tikzpicture}\:$,
$\,\begin{tikzpicture}[baseline = .75mm]
	\draw[<-] (0.3,0.3) to[out=-90, in=0] (0.1,0);
	\draw[-] (0.1,0) to[out = 180, in = -90] (-0.1,0.3);
\end{tikzpicture}\:$ and $\:\begin{tikzpicture}[baseline = .75mm]
	\draw[<-] (0.3,0) to[out=90, in=0] (0.1,0.3);
	\draw[-] (0.1,0.3) to[out = 180, in = 90] (-0.1,0);
\end{tikzpicture}
\begin{array}{r}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-] (0.28,-.3) to (-0.28,.3);
	\draw[->] (-0.28,-.3) to (0.28,.3);
   \end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\node at (0,.6){$\phantom.$};
\draw[<-] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\node at (0,.6){$\phantom.$};
	\draw[<-] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
      \node at (-0.15,0.2) {$\dt$};
\end{tikzpicture}
}\\
\vdots\:\:\:\:\\
\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\node at (0,.5){$\phantom.$};
	\draw[<-] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
     \node at (-0.5,0.2) {$\scriptstyle{k-1}$};
      \node at (-0.15,0.2) {$\dt$};
\end{tikzpicture}
}\:\end{array}
\right]
&:
E \otimes F\:\rightarrow\:
F \otimes E \oplus \unit^{\oplus k}&&
\text{if $k \geq
  0$},\\
\left[\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-] (0.28,-.3) to (-0.28,.3);
	\draw[->] (-0.28,-.3) to (0.28,.3);
\end{tikzpicture}
}\:\:\:
\mathord{
\begin{tikzpicture}[baseline = -0.9mm]
	\draw[<-] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
\end{tikzpicture}
}
\:\:\:
\mathord{
\begin{tikzpicture}[baseline = -0.9mm]
	\draw[<-] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
      \node at (0.38,0) {$\dt$};
\end{tikzpicture}
}
\:\:\:\cdots
\:\:
\mathord{
\begin{tikzpicture}[baseline = -0.9mm]
	\draw[<-] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
     \node at (0.83,0) {$\scriptstyle{-k-1}$};
      \node at (0.38,0) {$\dt$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = .75mm]
	\draw[-] (0.3,0.3) to[out=-90, in=0] (0.1,0);
	\draw[->] (0.1,0) to[out = 180, in = -90] (-0.1,0.3);
\end{tikzpicture}\:$
and
$\:\begin{tikzpicture}[baseline = .75mm]
	\draw[-] (0.3,0) to[out=90, in=0] (0.1,0.3);
	\draw[->] (0.1,0.3) to[out = 180, in = 90] (-0.1,0);
\end{tikzpicture}
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dt$};
   \node at (-.38,0.2) {$\scriptstyle{r}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dt$};
   \node at (.7,0.2) {$\scriptstyle{n-r-2}$};
\end{tikzpicture}
}\end{array}
\begin{tikzpicture}[baseline = 2mm]
	\draw[<-] (0.45,.8) to (-0.45,-.4);
	\draw[->] (0.45,-.4) to (-0.45,.8);
        \draw[<-] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[-] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 2mm]
	\draw[<-] (0.45,.8) to (-0.45,-.4);
	\draw[->] (0.45,-.4) to (-0.45,.8);
        \draw[<-] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[-] (0.45,0.2) to[out=90,in=-90] (0,0.8);
\end{tikzpicture}
}
&=
\displaystyle\sum_{r,s,t \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-] (0.3,0.6) to[out=-90, in=0] (0,0.2);
	\draw[->] (0,0.2) to[out = 180, in = -90] (-0.3,0.6);
  \draw[->] (-0.8,0) to[out=90,in=0] (-1,0.2);
  \draw[-] (-1,0.2) to[out=180,in=90] (-1.2,0);
\draw[-] (-1.2,0) to[out=-90,in=180] (-1,-0.2);
  \draw[-] (-1,-0.2) to[out=0,in=-90] (-0.8,0);
   \node at (-0.8,0) {$\dt$};
   \node at (-.13,0) {$\scriptstyle{-r-s-t-3}$};
   \node at (-0.23,0.33) {$\dt$};
   \node at (-0.43,0.33) {$\scriptstyle{r}$};
	\draw[<-] (0.3,-.6) to[out=90, in=0] (0,-0.2);
	\draw[-] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
   \node at (-0.25,-0.4) {$\dt$};
   \node at (-.43,-.4) {$\scriptstyle{s}$};
	\draw[->] (.98,-0.6) to (.98,0.6);
   \node at (0.98,0) {$\dt$};
   \node at (1.15,0) {$\scriptstyle{t}$};
\end{tikzpicture}
}
+\displaystyle\sum_{r,s,t \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[-] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
  \draw[-] (1.2,0) to[out=90,in=0] (1,0.2);
  \draw[<-] (1,0.2) to[out=180,in=90] (.8,0);
\draw[-] (.8,0) to[out=-90,in=180] (1,-0.2);
  \draw[-] (1,-0.2) to[out=0,in=-90] (1.2,0);
   \node at (0.8,0) {$\dt$};
   \node at (0.13,0) {$\scriptstyle{-r-s-t-3}$};
   \node at (0.23,0.43) {$\dt$};
   \node at (0.43,0.43) {$\scriptstyle{r}$};
	\draw[-] (0.3,-.6) to[out=90, in=0] (0,-0.2);
	\draw[->] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
   \node at (0.25,-0.4) {$\dt$};
   \node at (.43,-.4) {$\scriptstyle{s}$};
	\draw[->] (-.98,-0.6) to (-.98,0.6);
   \node at (-0.98,0) {$\dt$};
   \node at (-1.15,0) {$\scriptstyle{t}$};
\end{tikzpicture}
}\:,
\end{align*}
the {\em curl relations}
\begin{align*}
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-] (0,0.6) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-] (0,-0.3) to (0,-0.6);
   \node at (-0.68,0) {$\scriptstyle{n}$};
      \node at (-0.5,0) {$\dt$};
\end{tikzpicture}
}&=
\sum_{r\geq 0}
\mathord{\begin{tikzpicture}[baseline = 0.5mm]
  \draw[-] (0,0.35) to[out=180,in=90] (-.2,0.15);
  \draw[->] (0.2,0.15) to[out=90,in=0] (0,.35);
 \draw[-] (-.2,0.15) to[out=-90,in=180] (0,-0.05);
  \draw[-] (0,-0.05) to[out=0,in=-90] (0.2,0.15);
   \node at (.65,.15) {$\scriptstyle{n-r-1}$};
      \node at (.2,0.15) {$\dt$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
   \node at (0.3,0) {$\scriptstyle{r}$};
      \node at (0.08,0) {$\dt$};
\end{tikzpicture}
},
&
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-] (0,0.6) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-] (0,-0.3) to (0,-0.6);
   \node at (0.68,0) {$\scriptstyle{n}$};
      \node at (0.5,0) {$\dt$};
\end{tikzpicture}
}&=
-\sum_{r\geq 0}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->] (0.08,-.3) to (0.08,.5);
   \node at (-0.14,0.1) {$\scriptstyle{r}$};
      \node at (0.08,0.1) {$\dt$};
\end{tikzpicture}
}
\mathord{\begin{tikzpicture}[baseline = -1.5mm]
  \draw[<-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-.67,0) {$\scriptstyle{n-r-1}$};
      \node at (-.2,0) {$\dt$};
\end{tikzpicture}
}
\end{align*}
for all $n \geq 0$,
and
the {\em bubble slides}
\begin{align*}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
\:\:
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (0.38,0) {$\scriptstyle{n}$};
      \node at (0.2,0) {$\dt$};
\end{tikzpicture}
}
&=\,\:
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (0.38,0) {$\scriptstyle{n}$};
      \node at (0.2,0) {$\dt$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}-
\sum_{r,s \geq 0}
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (.82,0) {$\scriptstyle{n-r-s-2}$};
      \node at (.2,0) {$\dt$};
\end{tikzpicture}
}\!
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
   \node at (.39,0) {$\scriptstyle{r+s}$};
      \node at (.08,0) {$\dt$};
\end{tikzpicture}
}\:,&
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[<-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-0.38,0) {$\scriptstyle{n}$};
      \node at (-0.2,0) {$\dt$};
\end{tikzpicture}
}
\:\:\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
\;
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[<-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-0.38,0) {$\scriptstyle{n}$};
      \node at (-0.2,0) {$\dt$};
\end{tikzpicture}
}
-\sum_{r,s \geq 0}\!
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
   \node at (-.27,0) {$\scriptstyle{r+s}$};
      \node at (.08,0) {$\dt$};
\end{tikzpicture}
}\!\!
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[<-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-.82,0) {$\scriptstyle{n-r-s-2}$};
      \node at (-.2,0) {$\dt$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1.5]
	\draw[-] (0.08,-.15) to (0.08,.3);
      \node at (0.08,0.08) {$\dt$};
\node at (0.32,.08) {$\scriptstyle x^n$};
\end{tikzpicture}
}$ instead of
$\mathord{
\begin{tikzpicture}[baseline = -1.5]
	\draw[-] (0.08,-.15) to (0.08,.3);
      \node at (0.08,0.08) {$\dt$};
\node at (0.25,.08) {$\scriptstyle n$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-] (0.25,.4) to (-0.25,-.4);
	\draw[->] (0.25,-.4) to (-0.25,.4);
     \node at (-0.12,0.2) {$\dt$};
     \node at (-0.7,0.2) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-] (0.25,.4) to (-0.25,-.4);
	\draw[->] (0.25,-.4) to (-0.25,.4);
     \node at (0.12,-0.2) {$\dt$};
     \node at (0.75,-0.2) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->] (0.08,-.4) to (0.08,.4);
	\draw[->] (-0.28,-.4) to (-0.28,.4);
     \node at (-0.28,0) {$\dt$};
     \node at (0.08,0) {$\dt$};
     \node at (0.68,0) {$\scriptstyle (u-x)^{-1}$};
     \node at (-0.85,0) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}
=\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-] (0.25,.4) to (-0.25,-.4);
	\draw[->] (0.25,-.4) to (-0.25,.4);
     \node at (-0.12,-0.2) {$\dt$};
     \node at (-0.68,-0.2) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-] (0.25,.4) to (-0.25,-.4);
	\draw[->] (0.25,-.4) to (-0.25,.4);
     \node at (0.12,0.2) {$\dt$};
     \node at (0.75,0.2) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[->] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dt$};
   \node at (0.45,0.2) {$\scriptstyle{x^r}$};
\end{tikzpicture}
}\: u^{-r-1} \in u^k 1_\unit + u^{k-1}\End_{\Heis_k}(\unit)\llbracket u^{-1}\rrbracket,\\
\clock (u)&:= -\sum_{r \in\Z}
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dt$};
   \node at (-0.45,0.2) {$\scriptstyle{x^r}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[-] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[->] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[<-] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->] (0.08,-.6) to (0.08,.6);
	\draw[<-] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
-\left[
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
   \node at (-.8,0) {$\scriptstyle\clock(u)$};
	\draw[<-] (0.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-] (0,.1) to[out = 180, in = -90] (-0.3,0.6);
      \node at (0.83,-0.3) {$\scriptstyle{(u-x)^{-1}}$};
	\draw[-] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
      \node at (0.27,-0.3) {$\dt$};
   \node at (0.27,0.3) {$\dt$};
   \node at (.83,.3) {$\scriptstyle{(u-x)^{-1}}$};
\end{tikzpicture}}\right]_{u^{-1}}
\:,
&
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[<-] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
\end{tikzpicture}
}
&=\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[<-] (0.08,-.6) to (0.08,.6);
	\draw[->] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
+
\left[
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[-] (0.3,0.6) to[out=-90, in=0] (0,0.1);
	\draw[->] (0,0.1) to[out = 180, in = -90] (-0.3,0.6);
      \node at (-0.83,0.3) {$\scriptstyle{(u-x)^{-1}}$};
      \node at (-0.25,0.3) {$\dt$};
	\draw[<-] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[-] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
   \node at (-0.27,-0.4) {$\dt$};
   \node at (-.83,-.35) {$\scriptstyle{(u-x)^{-1}}$};
   \node at (0.85,0) {$\scriptstyle\anticlock(u)$};
\end{tikzpicture}}
\right]_{u^{-1}}
\:,\label{sidewaysp}\end{align}
\begin{align}
\mathord{
\begin{tikzpicture}[baseline = 0.8mm]
	\draw[<-] (0.45,.8) to (-0.45,-.4);
	\draw[->] (0.45,-.4) to (-0.45,.8);
        \draw[<-] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[-] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
\end{tikzpicture}
}
&-
\mathord{
\begin{tikzpicture}[baseline = 0.8mm]
	\draw[<-] (0.45,.8) to (-0.45,-.4);
	\draw[->] (0.45,-.4) to (-0.45,.8);
        \draw[<-] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[-] (0.45,0.2) to[out=90,in=-90] (0,0.8);
\end{tikzpicture}
}
=
\left[
\!\mathord{
\begin{tikzpicture}[baseline = -1.2mm]
	\draw[-] (0.3,0.6) to[out=-90, in=0] (0,0.2);
	\draw[->] (0,0.2) to[out = 180, in = -90] (-0.3,0.6);
   \node at (-1.4,-0.05) {$\anticlock \scriptstyle (u)$};
   \node at (-0.23,0.33) {$\dt$};
   \node at (-0.79,0.33) {$\scriptstyle{(u-x)^{-1}}$};
	\draw[<-] (0.3,-.6) to[out=90, in=0] (0,-0.2);
	\draw[-] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
   \node at (-0.25,-0.4) {$\dt$};
   \node at (-.79,-.4) {$\scriptstyle{(u-x)^{-1}}$};
	\draw[->] (.65,-0.6) to (.65,0.6);
   \node at (0.65,0) {$\dt$};
   \node at (1.2,0) {$\scriptstyle{(u-x)^{-1}}$};
\end{tikzpicture}
}\!\right]_{u^{-1}}
\!\!\!-\left[
\!\mathord{
\begin{tikzpicture}[baseline = -1.2mm]
	\draw[<-] (0.3,0.6) to[out=-90, in=0] (0,0.2);
	\draw[-] (0,0.2) to[out = 180, in = -90] (-0.3,0.6);
   \node at (1.6,0.1) {$\clock \scriptstyle (u)$};
   \node at (0.28,0.4) {$\dt$};
   \node at (0.83,0.43) {$\scriptstyle{(u-x)^{-1}}$};
	\draw[-] (0.3,-.6) to[out=90, in=0] (0,-0.2);
	\draw[->] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
   \node at (0.25,-0.4) {$\dt$};
   \node at (.83,-.4) {$\scriptstyle{(u-x)^{-1}}$};
	\draw[->] (-.65,-0.6) to (-.65,0.6);
   \node at (-0.65,0) {$\dt$};
   \node at (-1.2,0) {$\scriptstyle{(u-x)^{-1}}$};
\end{tikzpicture}
}\!\right]_{u^{-1}}\:,\end{align}\begin{align}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-] (0,0.6) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-] (0,-0.3) to (0,-0.6);
   \node at (-1.06,0) {$\scriptstyle{(u-x)^{-1}}$};
      \node at (-0.5,0) {$\dt$};
\end{tikzpicture}
}&=
\left[\mathord{\begin{tikzpicture}[baseline = -1mm]
\node at (-.6,0.05) {$\anticlock \scriptstyle (u)$};
	\draw[->] (0.08,-.5) to (0.08,.6);
      \node at (.08,0.05) {$\dt$};
      \node at (.64,0.05) {$\scriptstyle{(u-x)^{-1}}$};
\end{tikzpicture}
}\right]_{u^{< 0}}\:,
&\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-] (0,0.6) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-] (0,-0.3) to (0,-0.6);
   \node at (1.06,0) {$\scriptstyle{(u-x)^{-1}}$};
      \node at (0.5,0) {$\dt$};
\end{tikzpicture}
}&=
\left[\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.5) to (0.08,.6);
   \node at (-0.46,0.05) {$\scriptstyle{(u-x)^{-1}}$};
      \node at (0.08,0.05) {$\dt$};
      \node at (.8,0.05) {$\clock \scriptstyle (u)$};
\end{tikzpicture}
}\right]_{u^{< 0}}\:,\label{mostgin}
\end{align}
\begin{align}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
      \node at (0.8,0) {$\anticlock \scriptstyle (u)$};
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
      \node at (-0.6,0) {$\anticlock \scriptstyle (u)$};
      \node at (.08,0) {$\dt$};
      \node at (.83,0) {$\scriptstyle{1-(u-x)^{-2}}$};
\end{tikzpicture}
}
\:,
&\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
      \node at (-0.6,0) {$\clock \scriptstyle (u)$};
\end{tikzpicture}
  }&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
      \node at (0.8,0) {$\clock \scriptstyle (u)$};
      \node at (.08,0) {$\dt$};
      \node at (-.68,0) {$\scriptstyle{1-(u-x)^{-2}}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->] (0.08,-.4) to (0.08,.4);
     \node at (0.08,0) {$\dt$};
     \node at (0.45,0) {$\scriptstyle p(x)$};
\end{tikzpicture}
}
&=
\left[
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->] (0.08,-.4) to (0.08,.4);
     \node at (0.08,0) {$\dt$};
     \node at (-0.55,0) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}
p(u)
\right]_{u^{-1}},
&
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[<-] (0.08,-.4) to (0.08,.4);
     \node at (0.08,0.03) {$\dt$};
     \node at (0.45,0.03) {$\scriptstyle p(x)$};
\end{tikzpicture}
}
&=
\left[
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[<-] (0.08,-.4) to (0.08,.4);
     \node at (0.08,0.03) {$\dt$};
     \node at (-0.55,0.03) {$\scriptstyle (u-x)^{-1}$};
\end{tikzpicture}
}
p(u)
\right]_{u^{-1}},\\\label{sure2}
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dt$};
   \node at (0.6,0.2) {$\scriptstyle{p(x)}$};
\end{tikzpicture}
}
&=
-\left[ {\scriptstyle\clock(u)}\: p(u)\right]_{u^{-1}},&
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[->] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dt$};
   \node at (0.6,0.2) {$\scriptstyle{p(x)}$};
\end{tikzpicture}
}
&=
\left[{\scriptstyle\anticlock(u)} \:p(u)\right]_{u^{-1}},\\\label{sure3}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-] (0,0.6) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-] (0,-0.3) to (0,-0.6);
   \node at (.87,0) {$\scriptstyle{p(x)}$};
      \node at (0.5,0) {$\dt$};
\end{tikzpicture}
}&=
\left[\!\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.6) to (0.08,.6);
   \node at (-0.46,0.05) {$\scriptstyle{(u-x)^{-1}}$};
      \node at (0.08,0.05) {$\dt$};
      \node at (.7,0.05) {$\clock \scriptstyle (u)$};
\end{tikzpicture}
}p(u)\right]_{u^{-1}}\!\!\!,
&
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-] (0,0.6) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[->] (0,-0.3) to (0,-0.6);
   \node at (.87,0) {$\scriptstyle{p(x)}$};
      \node at (0.5,0) {$\dt$};
\end{tikzpicture}
}&=
\left[\!\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-] (0.08,-.6) to (0.08,.6);
   \node at (-0.46,0.05) {$\scriptstyle{(u-x)^{-1}}$};
      \node at (0.08,0.05) {$\dt$};
      \node at (.7,0.05) {$\anticlock \scriptstyle (u)$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline = -2]
	\draw[->,thick] (0.08,-.15) to (0.08,.3);
      \node at (0.08,0.05) {$\bull$};
   \node at (0.08,-.3) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\color{gray}\scriptstyle\lambda}
&:E_i 1_\lambda \Rightarrow E_i 1_\lambda,
&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.3,0.2) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick] (0.1,-0.1) to[out = 180, in = -90] (-0.1,0.2);
    \node at (-0.1,.35) {$\scriptstyle{i}$};
\end{tikzpicture}
}\:\,
{\color{gray}\scriptstyle\lambda}
&:1_\lambda \Rightarrow F_i E_i 1_\lambda,
&
\mathord{
\begin{tikzpicture}[baseline = -2]
	\draw[<-,thick] (0.3,-0.1) to[out=90, in=0] (0.1,0.2);
	\draw[-,thick] (0.1,0.2) to[out = 180, in = 90] (-0.1,-0.1);
    \node at (-0.1,-.25) {$\scriptstyle{i}$};
\end{tikzpicture}
}
\:\,{\color{gray}\scriptstyle\lambda}
&:E_i F_i 1_\lambda \Rightarrow 1_\lambda,\\
\mathord{
\begin{tikzpicture}[baseline = -2]
	\draw[->,thick] (0.18,-.15) to (-0.18,.3);
	\draw[->,thick] (-0.18,-.15) to (0.18,.3);
   \node at (-0.18,-.3) {$\scriptstyle{j}$};
   \node at (0.18,-.3) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\color{gray}\scriptstyle\lambda}
&:E_j E_i 1_\lambda \Rightarrow E_i E_j 1_\lambda,&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.3,0.2) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick] (0.1,-0.1) to[out = 180, in = -90] (-0.1,0.2);
    \node at (0.3,.35) {$\scriptstyle{i}$};
\end{tikzpicture}
}\!
{\color{gray}\scriptstyle\lambda}
&:1_\lambda \Rightarrow E_i F_i 1_\lambda,
&
\mathord{
\begin{tikzpicture}[baseline = -2]
	\draw[-,thick] (0.3,-0.1) to[out=90, in=0] (0.1,0.2);
	\draw[->,thick] (0.1,0.2) to[out = 180, in = 90] (-0.1,-0.1);
    \node at (0.3,-.25) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick] (-0.28,-.3) to (0.28,.4);
   \node at (-.3,-.43) {$\scriptstyle{j}$};
   \node at (-.3,.55) {$\scriptstyle{i}$};
   \node at (0.5,0.05) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&:=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick] (0.5,.5) to[out=0,in=90] (0.9,-.5);
        \draw[-,thick] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
        \draw[-,thick] (-0.6,-.5) to[out=180,in=-90] (-0.9,.5);
   \node at (.3,-.65) {$\scriptstyle{j}$};
   \node at (-.9,.65) {$\scriptstyle{i}$};
   \node at (1.1,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick] (-0.28,-.3) to (0.28,.4);
   \node at (.3,-.43) {$\scriptstyle{j}$};
   \node at (.3,.55) {$\scriptstyle{i}$};
   \node at (0.5,0.05) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&:=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick] (0.5,-.5) to[out=0,in=270] (0.9,.5);
        \draw[-,thick] (-0.2,.2) to[out=130,in=0] (-0.6,.5);
        \draw[->,thick] (-0.6,.5) to[out=180,in=-270] (-0.9,-.5);
   \node at (-0.3,-.65) {$\scriptstyle{j}$};
   \node at (.9,.65) {$\scriptstyle{i}$};
   \node at (1.1,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->,thick] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\bull$};
   \node at (1,0.2) {$\scriptstyle{n-\langle h_i,\lambda\rangle-1}$};
   \node at (-0.05,-.15) {$\scriptstyle{i}$};
   \node at (-.38,0.2) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}}
&:=
\left\{
\begin{array}{ll}
(-1)^n \signs_{i}(\lambda)^{n+1}
\det\left(
\:\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,thick] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\bull$};
   \node at (-.95,0.2) {$\scriptstyle{r-s+\langle h_i, \lambda\rangle}$};
   \node at (0.05,-.15) {$\scriptstyle{i}$};
   \node at (.38,0.2) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}\:
\right)_{r,s=1,\dots,n}
&\text{if $\langle h_i,\lambda\rangle \geq n > 0$},\\
\signs_{i}(\lambda)1_{1_\lambda}&\text{if $\langle h_i,\lambda\rangle \geq n  = 0$,}\\
0&\text{if $\langle h_i,\lambda\rangle \geq n < 0$,}
\end{array}\right.
\\\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,thick] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\bull$};
   \node at (-1,0.2) {$\scriptstyle{n+\langle h_i,\lambda\rangle-1}$};
   \node at (0.05,-.15) {$\scriptstyle{i}$};
   \node at (.38,0.2) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}&:=
\left\{\begin{array}{ll}
(-1)^n \signs_{i}(\lambda)^{n+1}
\det\left(
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->,thick] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick] (0,0.4) to[out=180,in=90] (-.2,.2);
\draw[-,thick] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\bull$};
   \node at (.95,0.2) {$\scriptstyle{r-s-\langle h_i, \lambda\rangle}$};
   \node at (-0.05,-.15) {$\scriptstyle{i}$};
   \node at (-.38,0.2) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}\right)_{r,s=1,\dots,n}\:\:\,&\text{if $-\langle h_i,\lambda\rangle \geq n > 0$,}\\
\signs_{i}(\lambda)1_{1_\lambda}&\text{if $-\langle h_i,\lambda\rangle \geq n=0$,}\\
0&\text{if $-\langle h_i,\lambda\rangle \geq n < 0$.}
\end{array}
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick] (0.25,.55) to (-0.25,-.15);
	\draw[->,thick] (0.25,-.15) to (-0.25,.55);
  \node at (-0.25,-.3) {$\scriptstyle{j}$};
   \node at (0.25,-.3) {$\scriptstyle{i}$};
  \node at (.3,.25) {$\color{gray}\scriptstyle{\lambda}$};
      \node at (-0.13,0.01) {$\bull$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick] (0.25,.55) to (-0.25,-.15);
	\draw[->,thick] (0.25,-.15) to (-0.25,.55);
  \node at (-0.25,-.3) {$\scriptstyle{j}$};
   \node at (0.25,-.3) {$\scriptstyle{i}$};
  \node at (.3,.25) {$\color{gray}\scriptstyle{\lambda}$};
      \node at (0.13,0.38) {$\bull$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 1mm]
 	\draw[<-,thick] (0.25,.55) to (-0.25,-.15);
	\draw[->,thick] (0.25,-.15) to (-0.25,.55);
  \node at (-0.25,-.3) {$\scriptstyle{j}$};
   \node at (0.25,-.3) {$\scriptstyle{i}$};
  \node at (.3,.25) {$\color{gray}\scriptstyle{\lambda}$};
      \node at (-0.13,0.38) {$\bull$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick] (0.25,.55) to (-0.25,-.15);
	\draw[->,thick] (0.25,-.15) to (-0.25,.55);
  \node at (-0.25,-.3) {$\scriptstyle{j}$};
   \node at (0.25,-.3) {$\scriptstyle{i}$};
  \node at (.3,.25) {$\color{gray}\scriptstyle{\lambda}$};
      \node at (0.13,0.01) {$\bull$};
\end{tikzpicture}
}
=
\delta_{i,j}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
 	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.45) {$\scriptstyle{j}$};
   \node at (0.08,-.45) {$\scriptstyle{i}$};
 \node at (.28,.06) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
},\\\label{QHA2}
\mathord{
\begin{tikzpicture}[baseline = 2.5mm]
	\draw[->,thick] (0.28,.4) to[out=90,in=-90] (-0.28,1.1);
	\draw[->,thick] (-0.28,.4) to[out=90,in=-90] (0.28,1.1);
	\draw[-,thick] (0.28,-.3) to[out=90,in=-90] (-0.28,.4);
	\draw[-,thick] (-0.28,-.3) to[out=90,in=-90] (0.28,.4);
  \node at (-0.28,-.45) {$\scriptstyle{j}$};
  \node at (0.28,-.45) {$\scriptstyle{i}$};
   \node at (.43,.4) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\left\{
\begin{array}{ll}
0\hspace{40mm}&\text{if $j=i$,}\\
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.45) {$\scriptstyle{j}$};
   \node at (0.08,-.45) {$\scriptstyle{i}$};
   \node at (.3,-.05) {$\color{gray}\scriptstyle{\lambda}$};
     \node at (0.08,0.05) {$\bull$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.45) {$\scriptstyle{j}$};
   \node at (0.08,-.45) {$\scriptstyle{i}$};
   \node at (.3,-.05) {$\color{gray}\scriptstyle{\lambda}$};
      \node at (-0.28,0.05) {$\bull$};
\end{tikzpicture}
}
&\text{if $j^- =i\neq j^+$,}\\
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.45) {$\scriptstyle{j}$};
   \node at (0.08,-.45) {$\scriptstyle{i}$};
   \node at (.3,-.05) {$\color{gray}\scriptstyle{\lambda}$};
      \node at (-0.28,0.05) {$\bull$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.45) {$\scriptstyle{j}$};
   \node at (0.08,-.45) {$\scriptstyle{i}$};
   \node at (.3,-.05) {$\color{gray}\scriptstyle{\lambda}$};
     \node at (0.08,0.05) {$\bull$};
\end{tikzpicture}
}
&\text{if $j^- \neq i= j^+$,}\\
 2 \mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.45) {$\scriptstyle{j}$};
   \node at (0.08,-.45) {$\scriptstyle{i}$};
   \node at (.3,-.05) {$\color{gray}\scriptstyle{\lambda}$};
     \node at (0.08,0.05) {$\bull$};
      \node at (-0.28,0.05) {$\bull$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.45) {$\scriptstyle{j}$};
   \node at (0.08,-.45) {$\scriptstyle{i}$};
   \node at (.3,-.05) {$\color{gray}\scriptstyle{\lambda}$};
     \node at (-0.28,0.15) {$\bull$};
     \node at (-0.28,-.1) {$\bull$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.45) {$\scriptstyle{j}$};
   \node at (0.08,-.45) {$\scriptstyle{i}$};
   \node at (.3,-.05) {$\color{gray}\scriptstyle{\lambda}$};
     \node at (0.08,0.15) {$\bull$};
     \node at (0.08,-.1) {$\bull$};
\end{tikzpicture}
}
\:\:\:\:\;&\text{if $j^- =i=j^+$,}\\
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.45) {$\scriptstyle{j}$};
   \node at (0.08,-.45) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}&\text{otherwise,}
\end{array}
\right. \\\label{QHA3}
\mathord{
\begin{tikzpicture}[baseline = .5mm]
	\draw[<-,thick] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[->,thick] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.6) {$\scriptstyle{k}$};
   \node at (0,-.6) {$\scriptstyle{j}$};
  \node at (0.45,-.6) {$\scriptstyle{i}$};
   \node at (.5,-.1) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\!\!-
\!\!\!
\mathord{
\begin{tikzpicture}[baseline = .5mm]
	\draw[<-,thick] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick] (0.45,-.4) to (-0.45,.8);
        \draw[-,thick] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[->,thick] (0.45,0.2) to[out=90,in=-90] (0,0.8);
   \node at (-0.45,-.6) {$\scriptstyle{k}$};
   \node at (0,-.6) {$\scriptstyle{j}$};
  \node at (0.45,-.6) {$\scriptstyle{i}$};
   \node at (.5,-.1) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\left\{
\begin{array}{ll}
\displaystyle
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick] (0.44,-.3) to (0.44,.4);
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.5) {$\scriptstyle{i}$};
   \node at (0.08,-.5) {$\scriptstyle{j}$};
   \node at (0.44,-.5) {$\scriptstyle{i}$};
  \node at (.6,-.1) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\text{if $j^- = i=k \neq j^+$}\\
\displaystyle
-\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick] (0.44,-.3) to (0.44,.4);
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.5) {$\scriptstyle{i}$};
   \node at (0.08,-.5) {$\scriptstyle{j}$};
   \node at (0.44,-.5) {$\scriptstyle{i}$};
  \node at (.6,-.1) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&\text{if $j^-\neq i=k= j^+$,}\\
2\displaystyle
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[->,thick] (0.44,-.3) to (0.44,.4);
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.5) {$\scriptstyle{i}$};
   \node at (0.08,-.5) {$\scriptstyle{j}$};
   \node at (0.44,-.5) {$\scriptstyle{i}$};
  \node at (.6,-.1) {$\color{gray}\scriptstyle{\lambda}$};
     \node at (0.08,0.05) {$\bull$};
\end{tikzpicture}
}
\!\!-\!
\displaystyle
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick] (0.44,-.3) to (0.44,.4);
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.5) {$\scriptstyle{i}$};
   \node at (0.08,-.5) {$\scriptstyle{j}$};
   \node at (0.44,-.5) {$\scriptstyle{i}$};
  \node at (.6,-.1) {$\color{gray}\scriptstyle{\lambda}$};
     \node at (-0.28,0.05) {$\bull$};
\end{tikzpicture}
}\!\!-\!
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick] (0.44,-.3) to (0.44,.4);
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.5) {$\scriptstyle{i}$};
   \node at (0.08,-.5) {$\scriptstyle{j}$};
   \node at (0.44,-.5) {$\scriptstyle{i}$};
  \node at (.6,-.1) {$\color{gray}\scriptstyle{\lambda}$};
     \node at (0.44,0.05) {$\bull$};
\end{tikzpicture}
}
&\text{if $j^-=i= k=j^+$,}\\
0&\text{otherwise,}
\end{array}
\right.\end{align}\begin{align}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,thick] (0.3,0) to (0.3,.4);
	\draw[-,thick] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick] (-0.5,0) to (-0.5,-.4);
   \node at (-0.5,-.55) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline=-1mm]
  \draw[->,thick] (0,-0.4) to (0,.4);
   \node at (0,-.55) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
},\qquad\quad\qquad
\mathord{
\begin{tikzpicture}[baseline = 0mm]
  \draw[->,thick] (0.3,0) to (0.3,-.4);
	\draw[-,thick] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick] (-0.5,0) to (-0.5,.4);
   \node at (-0.5,.55) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=0mm]
  \draw[<-,thick] (0,-0.4) to (0,.4);
   \node at (0,.55) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
},\label{rightadj3}\\
\mathord{
\begin{tikzpicture}[baseline = 0mm]
  \draw[-,thick] (0.3,0) to (0.3,-.4);
	\draw[-,thick] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.55) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline=0mm]
  \draw[->,thick] (0,-0.4) to (0,.4);
   \node at (0,-.55) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
},\qquad\quad\qquad
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[-,thick] (0.3,0) to (0.3,.4);
	\draw[-,thick] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick] (-0.5,0) to (-0.5,-.4);
   \node at (0.3,.55) {$\scriptstyle{i}$};
   \node at (0.5,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=-1mm]
  \draw[<-,thick] (0,-0.4) to (0,.4);
   \node at (0,.55) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
},\label{leftadj3}\end{align}\begin{align}\label{flight1}
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thick] (0,0.6) to (0,0.3);
	\draw[-,thick] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thick] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,thick] (0,-0.3) to (0,-0.6);
   \node at (0,-.75) {$\scriptstyle{i}$};
   \node at (0.4,-0.4) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
-\delta_{\langle h_i, \lambda\rangle,0} \:\signs_{i}(\lambda)
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thick] (0,0.6) to (0,-0.6);
   \node at (0,-.75) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\text{ if $\langle h_i, \lambda\rangle \geq
   0$,}\\\label{bus1}
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thick] (0,0.6) to (0,0.3);
	\draw[-,thick] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick] (0,-0.3) to (0,-0.6);
   \node at (0,-.75) {$\scriptstyle{i}$};
   \node at (-0.4,-0.4) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\delta_{\langle h_{i}, \lambda\rangle,0}
\: \signs_{i}(\lambda)%^{-1}
\:\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thick] (0,0.6) to (0,-0.6);
   \node at (0,-.75) {$\scriptstyle{i}$};
   \node at (-0.2,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
\phantom{-}\text{if $\langle h_i, \lambda\rangle \leq 0$},\end{align}\begin{align}
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,thick] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0,-.15) {$\scriptstyle{i}$};
   \node at (0.36,0.2) {$\color{gray}\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\bull$};
   \node at (-1,0.2) {$\scriptstyle{n +\langle h_{i},\lambda\rangle-1}$};
\end{tikzpicture}
}&=
\delta_{n,0}
\:\signs_{i}(\lambda)
 \:1_{1_\lambda}
\text{ if $-\langle h_{i},\lambda\rangle < n\leq 0$,}\\
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->,thick] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\bull$};
   \node at (1,0.2) {$\scriptstyle{n-\langle h_i,\lambda\rangle-1}$};
   \node at (0,-.15) {$\scriptstyle{i}$};
   \node at (-0.4,0.2) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}&=
\delta_{n,0}
\:\signs_{i}(\lambda)%^{-1}
\: 1_{1_\lambda}
\text{ if $\langle h_i,\lambda\rangle < n \leq 0$,}\end{align}\begin{align}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[-,thick] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[<-,thick] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (-0.28,-.85) {$\scriptstyle{j}$};
  \node at (0.28,.85) {$\scriptstyle{i}$};
  \node at (.45,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
(-1)^{\delta_{i,j}}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.08,-.3) to (0.08,.4);
	\draw[->,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,-.45) {$\scriptstyle{j}$};
   \node at (0.08,.55) {$\scriptstyle{i}$};
   \node at (.3,.05) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}+\delta_{i,j}\sum_{r,s\geq 0}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.85) {$\scriptstyle{i}$};
    \node at (0.4,-0.32) {$\color{gray}\scriptstyle{\lambda}$};
  \draw[->,thick] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{i}$};
   \node at (0.2,0) {$\bull$};
   \node at (0.85,0) {$\scriptstyle{-r-s-2}$};
   \node at (-0.25,0.45) {$\bull$};
   \node at (-0.42,0.45) {$\scriptstyle{r}$};
	\draw[<-,thick] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.85) {$\scriptstyle{i}$};
   \node at (-0.25,-0.5) {$\bull$};
   \node at (-.42,-.5) {$\scriptstyle{s}$};
\end{tikzpicture}
},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.28,0) to[out=90,in=-90] (-0.28,.7);
	\draw[->,thick] (-0.28,0) to[out=90,in=-90] (0.28,.7);
	\draw[-,thick] (0.28,-.7) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick] (-0.28,-.7) to[out=90,in=-90] (0.28,0);
  \node at (0.28,-.85) {$\scriptstyle{j}$};
  \node at (-0.28,.85) {$\scriptstyle{i}$};
  \node at (.45,0) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}
&=
(-1)^{\delta_{i,j}}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.55) {$\scriptstyle{i}$};
   \node at (0.08,-.45) {$\scriptstyle{j}$};
   \node at (.3,.05) {$\color{gray}\scriptstyle{\lambda}$};
\end{tikzpicture}
}+\delta_{i,j}\sum_{r,s\geq 0}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.85) {$\scriptstyle{i}$};
   \node at (0.25,-0.5) {$\bull$};
   \node at (.42,-.5) {$\scriptstyle{r}$};
  \draw[<-,thick] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0.1) {$\scriptstyle{i}$};
   \node at (0.4,-0.2) {$\color{gray}\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\bull$};
   \node at (-0.9,0) {$\scriptstyle{-r-s-2}$};
	\draw[<-,thick] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\bull$};
   \node at (0.45,0.5) {$\scriptstyle{s}$};
    \node at (-0.3,.85) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2]
	\draw[->,thick] (0.08,-.15) to (0.08,.3);
      \node at (0.08,0.05) {$\bull$};
   \node at (0.08,-.3) {$\scriptstyle{i}$};
\end{tikzpicture}
{\color{gray}\scriptstyle\lambda}$,
$\begin{tikzpicture}[baseline = -2]
	\draw[->,thick] (0.18,-.15) to (-0.18,.3);
	\draw[->,thick] (-0.18,-.15) to (0.18,.3);
   \node at (-0.18,-.3) {$\scriptstyle{j}$};
   \node at (0.18,-.3) {$\scriptstyle{i}$};
\end{tikzpicture}
{\color{gray}\scriptstyle\lambda}$,
$\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.3,0.2) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick] (0.1,-0.1) to[out = 180, in = -90] (-0.1,0.2);
    \node at (-0.1,.35) {$\scriptstyle{i}$};
\end{tikzpicture}
\:\,{\color{gray}\scriptstyle\lambda}$ and
$\begin{tikzpicture}[baseline = -2]
	\draw[<-,thick] (0.3,-0.1) to[out=90, in=0] (0.1,0.2);
	\draw[-,thick] (0.1,0.2) to[out = 180, in = 90] (-0.1,-0.1);
    \node at (-0.1,-.25) {$\scriptstyle{i}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick] (-0.28,-.3) to (0.28,.4);
   \node at (-0.31,-.45) {$\scriptstyle{i}$};
   \node at (-0.31,.55) {$\scriptstyle{j}$};
   \node at (.4,.05) {$\scriptstyle{\color{gray}\lambda}$};
\end{tikzpicture}
}
&:E_i F_j 1_\lambda \Rightarrow F_j E_i 1_\lambda
&&\text{if $j \neq i$,}\label{day1}\\
\label{day2}
\left[
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick] (-0.28,-.3) to (0.28,.4);
   \node at (-0.32,-.4) {$\scriptstyle{i}$};
   \node at (-0.32,.5) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\color{gray}\lambda}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-,thick] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
    \node at (-0.2,.35) {$\scriptstyle{i}$};
  \node at (0.3,-0.25) {$\scriptstyle{\color{gray}\lambda}$};
\end{tikzpicture}
%\:
%\begin{tikzpicture}[baseline = 0]
%	\draw[<-,thick] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
%	\draw[-,thick] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
%    \node at (-0.2,.3) {$\scriptstyle{i}$};
%  \node at (0.3,-0.25) {$\scriptstyle{\color{gray}\lambda}$};
%      \node at (0.38,0) {$\bull$};
%\end{tikzpicture}
\:\cdots
\:
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-,thick] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
    \node at (-0.2,.35) {$\scriptstyle{i}$};
  \node at (0.3,-0.25) {$\scriptstyle{\color{gray}\lambda}$};
      \node at (1.05,0) {$\scriptstyle{-\langle h_i,\lambda\rangle-1}$};
      \node at (0.38,0) {$\bull$};
\end{tikzpicture}
\!\right]
&
:E_i F_i 1_\lambda \oplus 
1_\lambda^{\oplus -\langle h_i,\lambda\rangle}
\Rightarrow
 F_i E_i 1_\lambda&&\text{if $\langle h_i,\lambda\rangle \leq
  0$,}\\
\left[\begin{array}{r}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick] (-0.28,-.3) to (0.28,.4);
   \node at (-0.31,-.45) {$\scriptstyle{i}$};
   \node at (-0.31,.55) {$\scriptstyle{i}$};
   \node at (.4,.05) {$\scriptstyle{\color{gray}\lambda}$};
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (-0.2,-.15) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\color{gray}\lambda}$};
\end{tikzpicture}
%\\
%\begin{tikzpicture}[baseline = 0]
%	\draw[<-,thick] (0.4,0) to[out=90, in=0] (0.1,0.4);
%	\draw[-,thick] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
%    \node at (-0.2,-.1) {$\scriptstyle{i}$};
%  \node at (0.3,0.5) {$\scriptstyle{\color{gray}\lambda}$};
%      \node at (-0.15,0.2) {$\bullet$};
%\end{tikzpicture}
\\\vdots\:\:\:\:\\
\!\!\!\!\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (-0.2,-.15) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\color{gray}\lambda}$};
      \node at (-0.7,0.2) {$\scriptstyle{\langle h_i,\lambda\rangle-1}$};
      \node at (-0.15,0.2) {$\bullet$};
\end{tikzpicture}
\end{array}
\begin{tikzpicture}[baseline = -2]
	\draw[->,thick] (0.08,-.15) to (0.08,.3);
      \node at (0.08,0.05) {$\bull$};
   \node at (0.08,-.3) {$\scriptstyle{i}$};
\end{tikzpicture}
}{\color{gray}\scriptstyle\lambda}$,
$\mathord{
\begin{tikzpicture}[baseline = -2]
	\draw[->,thick] (0.18,-.15) to (-0.18,.3);
	\draw[->,thick] (-0.18,-.15) to (0.18,.3);
   \node at (-0.18,-.3) {$\scriptstyle{j}$};
   \node at (0.18,-.3) {$\scriptstyle{i}$};
\end{tikzpicture}
}
{\color{gray}\scriptstyle\lambda}$,
$\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.3,0.2) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick] (0.1,-0.1) to[out = 180, in = -90] (-0.1,0.2);
    \node at (-0.1,.35) {$\scriptstyle{i}$};
\end{tikzpicture}
}\:\,{\color{gray}\scriptstyle\lambda}$ and
$\mathord{
\begin{tikzpicture}[baseline = -2]
	\draw[<-,thick] (0.3,-0.1) to[out=90, in=0] (0.1,0.2);
	\draw[-,thick] (0.1,0.2) to[out = 180, in = 90] (-0.1,-0.1);
    \node at (-0.1,-.25) {$\scriptstyle{i}$};
\end{tikzpicture}}\:\,{\color{gray}\scriptstyle\lambda}$
satisfying (\ref{QHA1})--(\ref{rightadj3}).
If $\AA$ contains 2-morphisms
$\:\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.3,0.2) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick] (0.1,-0.1) to[out = 180, in = -90] (-0.1,0.2);
    \node at (0.3,.35) {$\scriptstyle{i}$};
\end{tikzpicture}
\!{\color{gray}\scriptstyle\lambda}\:$ and
$\:\begin{tikzpicture}[baseline = -2]
	\draw[-,thick] (0.3,-0.1) to[out=90, in=0] (0.1,0.2);
	\draw[->,thick] (0.1,0.2) to[out = 180, in = 90] (-0.1,-0.1);
    \node at (0.3,-.25) {$\scriptstyle{i}$};
\end{tikzpicture}
